Decoding SO(5) Deconfined Multicriticality: Conformal Bootstrap and Fuzzy-Sphere Spectroscopy

The nature of the deconfined quantum critical point (DQCP) remains unsettled: competing explanations invoke a real multicritical conformal field theory (CFT) or pseudocriticality governed by nearby complex fixed points. We use the conformal bootstrap and fuzzy-sphere regularization to compute $SO(5)$ CFT data and compare our results with large-scale quantum Monte Carlo (QMC) data to investigate these scenarios. Using mixed correlators of the lowest vector $\phi$, singlet $s$, and traceless symmetric scalar $t$, we characterize the bootstrap cone whose tip lies remarkably close to the position indicated by large-scale QMC. We extract an extensive spectrum across $SO(5)$ irreducible representations, together with operator product expansion (OPE) coefficients. We study a fuzzy-sphere realization of the $SO(5)$ nonlinear sigma model with a level-1 Wess--Zumino--Witten term. Using the special conformal generators, we identify 52 conformal primaries in a system with \(N=10\) Landau orbitals, including 31 not previously classified as primaries in the earlier fuzzy-sphere study. Symmetry projection extends fuzzy-sphere exact diagonalization to $N=12$. The bootstrap spectrum and OPE coefficients show close agreement with fuzzy-sphere data, including 16 of the newly identified primaries in channels accessible to the mixed-correlator bootstrap. The lowest $SO(5)$ singlet scalar is relevant in the bootstrap and QMC results; its fuzzy-sphere data is $\Delta_s=2.816$ at $N=12$ and decreases with system size. Our results suggest that the mixed-correlator bootstrap solution represents a unitary CFT with a relevant $SO(5)$ singlet scalar and is closely connected to the QMC and fuzzy-sphere data for the DQCP. The conformal bootstrap, fuzzy-sphere, and QMC together provide comprehensive evidence for an $SO(5)$ multicritical CFT and critical data to decode the phases in two-dimensional quantum magnets.

==> fig_overview.tex <==
\begin{figure*}[t]
\centering
% Editable vector artwork. Geometry is schematic, not numerical data.
\begingroup
\definecolor{ovInk}{HTML}{243447}
\definecolor{ovBlue}{HTML}{3776AB}
\definecolor{ovTeal}{HTML}{168C82}
\definecolor{ovRed}{HTML}{D6444B}
\definecolor{ovBond}{HTML}{FF4B50}
\definecolor{ovRose}{HTML}{FCE8E6}
\definecolor{ovPaleBlue}{HTML}{EAF3FC}
\definecolor{ovPlum}{HTML}{80629C}
\definecolor{ovGray}{HTML}{71808D}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{8.6}{10.6}\selectfont,
  text=ovInk,>=latex,line cap=round,line join=round,
  card/.style={rounded corners=3pt,line width=.65pt},
  flow/.style={->,line width=1.05pt},
  title/.style={font=\sffamily\bfseries\fontsize{10.4}{12.2}\selectfont},
  small/.style={font=\sffamily\fontsize{8}{9.8}\selectfont}]
\useasboundingbox (-.03,-.03) rectangle (17.53,9.91);
\node[anchor=west,title] at (0,9.69) {(a) Complementary probes of the $SO(5)$ DQCP};

% Three aligned cards; color identifies methods, not the strength of evidence.
\draw[card,draw=ovRed!55,fill=ovRed!5] (0,6.15) rectangle (5.05,9.29);
\draw[card,draw=ovPlum!60,fill=ovPlum!5] (6.22,6.15) rectangle (11.28,9.29);
\draw[card,draw=ovTeal!55,fill=ovTeal!5] (12.45,6.15) rectangle (17.5,9.29);
\draw[ovRed,line width=2.2pt] (.26,9.29)--(4.79,9.29);
\draw[ovPlum,line width=2.2pt] (6.48,9.29)--(11.02,9.29);
\draw[ovTeal,line width=2.2pt] (12.71,9.29)--(17.24,9.29);
\node[title,text=ovRed!90!black] at (2.525,8.94) {Large-scale QMC};
\node[title,text=ovPlum] at (8.75,8.94) {Conformal bootstrap};
\node[title,text=ovTeal!90!black] at (14.975,8.94) {Fuzzy sphere};

% Square-lattice J and Q_2 interactions, redrawn after Takahashi et al., Fig. 1.
\begin{scope}[shift={(.72,7.05)}]
  \foreach \i in {0,...,2}{
    \draw[black!50,line width=.45pt] (0,.65*\i)--(1.3,.65*\i);
    \draw[black!50,line width=.45pt] (.65*\i,0)--(.65*\i,1.3);}
  % One J projector and a product of two parallel projectors Q_2.
  \fill[ovBond] (0,.325) ellipse[x radius=.075,y radius=.395];
  \foreach \x in {.65,1.30}
    \fill[ovBond] (\x,.975) ellipse[x radius=.075,y radius=.395];
  \foreach \i in {0,...,2}{\foreach \j in {0,...,2}{
    \fill[black] (.65*\i,.65*\j) circle(.033);}}
  \node[small,anchor=east,text=black] at (-.13,.325) {$J$};
  \node[small,text=black] at (1.07,1.57) {$Q_2,\,\cdots$};
  % Continuation dots indicate the extended lattice and repeated interactions.
  \foreach \y in {0,.65,1.30}{
    \node[font=\fontsize{7}{8}\selectfont,text=black,inner sep=0] at (-.30,\y) {$\cdots$};
    \node[font=\fontsize{7}{8}\selectfont,text=black,inner sep=0] at (1.57,\y) {$\cdots$};}
  \foreach \x in {0,.65,1.30}
    \node[font=\fontsize{5}{6}\selectfont,text=black,inner sep=0,rotate=90] at (\x,-.18) {$\cdots$};
\end{scope}
\node[anchor=west,align=left] at (2.46,7.83) {N\'eel--VBS\\[4pt]Weak first order};
\node[small] at (2.525,6.52) {Precise  estimates of low-lying operators};

% Purple horn-shaped cone, redrawn from the supplied gap4_4.pdf.
% Solid front profiles and dashed rear returns shrink toward the lower-right apex.
\begin{scope}
  \path[fill=ovPlum!30,draw=ovPlum!85!black,line width=.9pt]
    (7.5600,7.5094) .. controls (7.4025,7.4766) and (7.9695,8.5493) .. (8.1900,8.6040)
    .. controls (8.1970,8.5758) and (8.2165,8.4913) .. (8.2320,8.4350)
    .. controls (8.2475,8.3787) and (8.2650,8.3202) .. (8.2830,8.2660)
    .. controls (8.3010,8.2118) and (8.3185,8.1629) .. (8.3400,8.1100)
    .. controls (8.3615,8.0571) and (8.3875,8.0008) .. (8.4120,7.9488)
    .. controls (8.4365,7.8968) and (8.4595,7.8470) .. (8.4870,7.7980)
    .. controls (8.5145,7.7490) and (8.5465,7.7009) .. (8.5770,7.6550)
    .. controls (8.6075,7.6091) and (8.6370,7.5644) .. (8.6700,7.5224)
    .. controls (8.7030,7.4804) and (8.7200,7.4565) .. (8.7750,7.4028)
    .. controls (8.8300,7.3491) and (8.9625,7.2338) .. (9.0000,7.2000)
    -- (8.7450,7.2442)
    -- (8.5950,7.2780)
    -- (8.4480,7.3144)
    -- (8.2980,7.3508)
    -- (8.1450,7.3820)
    -- (7.9980,7.4184)
    -- (7.8540,7.4496)
    -- (7.7040,7.4782)
    -- (7.5600,7.5094)
    -- cycle;
  \draw[ovPlum!75!black,line width=.50pt,dash pattern=on 1.7pt off 1.4pt]
    (7.5600,7.5094) -- (8.1900,8.6040);
  \draw[ovPlum!90!black,line width=.70pt]
    (7.5600,7.5094) .. controls (7.4025,7.4766) and (7.9695,8.5493) .. (8.1900,8.6040);
  \draw[ovPlum!75!black,line width=.50pt,dash pattern=on 1.7pt off 1.4pt]
    (7.8540,7.4496) -- (8.2830,8.2660);
  \draw[ovPlum!90!black,line width=.70pt]
    (7.8540,7.4496) .. controls (7.7467,7.4251) and (8.1328,8.2252) .. (8.2830,8.2660);
  \draw[ovPlum!75!black,line width=.50pt,dash pattern=on 1.7pt off 1.4pt]
    (8.1450,7.3820) -- (8.4120,7.9488);
  \draw[ovPlum!90!black,line width=.70pt]
    (8.1450,7.3820) .. controls (8.0783,7.3650) and (8.3186,7.9205) .. (8.4120,7.9488);
  \draw[ovPlum!75!black,line width=.50pt,dash pattern=on 1.7pt off 1.4pt]
    (8.4480,7.3144) -- (8.5770,7.6550);
  \draw[ovPlum!90!black,line width=.70pt]
    (8.4480,7.3144) .. controls (8.4157,7.3042) and (8.5319,7.6380) .. (8.5770,7.6550);
  \draw[ovPlum!75!black,line width=.50pt,dash pattern=on 1.7pt off 1.4pt]
    (8.7450,7.2442) -- (8.7750,7.4028);
  \draw[ovPlum!90!black,line width=.70pt]
    (8.7450,7.2442) .. controls (8.7375,7.2394) and (8.7645,7.3949) .. (8.7750,7.4028);
  \node[text=ovPlum!80!black,font=\fontsize{13}{13}\selectfont,inner sep=0] at (9.0000,7.2000) {$\star$};
\end{scope}
\node[small,text=ovPlum,align=center] at (10.02,8.01) {Bootstrap\\cone};
\draw[ovRed,fill=white,line width=.9pt] (8.53,6.97) rectangle (8.67,7.11);
\node[small,text=ovRed!90!black,anchor=east] at (8.43,7.04) {QMC};
\node[small] at (8.75,6.73) {$\phi$--$s$--$t$ mixing: Crossing + positivity};
\node[small] at (8.75,6.38) {Systematical CFT data};

% Lowest-Landau-level sphere with central monopole, redrawn after Zhou et al., Fig. 1(a).
\begin{scope}[shift={(13.76,7.78)}]
  \fill[ovTeal!4] (0,0) circle(.65);
  \draw[ovTeal!85!black,line width=.85pt] (0,0) circle(.65);
  \foreach \h/\rx in {-.48/.438,-.27/.591,0/.650,.27/.591,.48/.438}
    \draw[ovTeal!80!black,line width=.45pt,dash pattern=on 1.7pt off 1.4pt]
      (0,\h) ellipse[x radius=\rx,y radius=.085];
  \fill[white,opacity=.85] (0,0) circle(.12);
  \node[text=ovRed,font=\fontsize{13}{13}\selectfont,inner sep=0] at (0,0) {$\star$};
  \draw[->,ovRed,line width=.65pt] (.10,.04)--(.31,.20);
  \node[small,text=ovRed,anchor=west,inner sep=1pt] at (.09,-.17) {$\Phi$};
  \node[small,anchor=south west,text=ovTeal!85!black] at (.40,.49) {LLL};
\end{scope}
\draw[flow,ovTeal!75] (14.58,7.78)--(14.97,7.78);
\foreach \y/\a/\b in {7.12/15.18/16.02,7.44/15.18/15.71,7.76/15.72/16.26,8.08/15.18/16.02,8.37/15.72/16.26}
  \draw[ovTeal,line width=1.15pt] (\a,\y)--(\b,\y);
\draw[->,ovGray!70,line width=.5pt] (16.58,7.05)--(16.58,8.44);
\node[small,anchor=south] at (16.58,8.44) {$E$};
\node[small] at (14.975,6.52) {Abundant primaries + OPE coefficients};

% QMC guides the cone search; bootstrap and fuzzy sphere compare Delta and lambda.
\draw[flow,ovRed] (5.13,7.78)--(6.14,7.78);
\node[small] at (5.635,8.06) {$\{\Delta_i\}$};
\draw[<->,ovTeal,line width=1.05pt] (11.36,7.78)--(12.37,7.78);
\node[small] at (11.865,8.06) {$\{\Delta_i,\lambda_i\}$};
\draw[flow,ovRed] (2.525,6.12)--(2.525,5.64);
\draw[flow,ovPlum] (8.75,6.12)--(8.75,5.64);
\draw[flow,ovTeal] (14.975,6.12)--(14.975,5.64);

% One short statement of the joint evidence.
\draw[card,draw=ovRed!45,fill=ovRose] (1.5,4.72) rectangle (16,5.60);
\node[text=ovInk,font=\sffamily\fontsize{9.3}{11.2}\selectfont] at (8.75,5.16)
  {\textbf{Combined CFT evidence:} unitarity-crossing symmetry \quad$\bullet$\quad relevant $SO(5)$ singlet $\Delta_s<3$ };
% Large outlined arrows distinguish support from the alternative interpretation.
\path[draw=ovRed,fill=white,line width=1.35pt]
  (4.11,4.64)--(4.37,4.64)--(4.37,4.27)--(4.56,4.27)
  --(4.24,3.96)--(3.92,4.27)--(4.11,4.27)--cycle;
\node[text=ovRed!90!black,anchor=west,font=\sffamily\bfseries\fontsize{9.6}{11.5}\selectfont]
  at (4.75,4.32) {supports};
\path[draw=ovBlue,fill=white,line width=1.35pt]
  (13.13,4.64)--(13.39,4.64)--(13.39,4.27)--(13.58,4.27)
  --(13.26,3.96)--(12.94,4.27)--(13.13,4.27)--cycle;
\node[text=ovBlue!85!black,anchor=west,font=\sffamily\bfseries\fontsize{9.6}{11.5}\selectfont]
  at (13.77,4.32) {alternative};

% Local RG structure: distinguish real multicriticality from complex walking.
\draw[card,draw=black,fill=white,line width=.9pt] (0,.08) rectangle (8.48,3.86);
\draw[card,draw=black,fill=white] (9.02,.08) rectangle (17.5,3.86);
\node[title,text=black] at (4.24,3.48) {(b) Real multicritical CFT};
\node[title,text=black] at (13.26,3.48) {(c) Complex-CFT walking};

\fill[ovBlue] (2.40,1.86) circle(.075);
\node[small,text=black,anchor=north] at (2.52,1.67) {CFT};
\draw[flow,ovBlue!70] (.77,2.79)--(2.27,1.94);
\node[small,text=black,anchor=west] at (.36,3.00) {$u_{\rm irr}$: $\Delta_{\rm irr}>3$};
\draw[flow,ovRed] (2.53,1.86)--(4.02,1.86);
\node[small,text=ovRed,anchor=south] at (3.41,1.98) {$s$};
\draw[flow,ovBlue] (2.30,1.76)--(1.22,.63);
\node[small,text=ovBlue,anchor=east] at (1.59,1.30) {$t$};
\node[text=black,align=left,anchor=west] at (4.52,2.02)
  {Unitary candidate\\[7pt]{\color{ovRed}$s$}: singlet\\[3pt]{\color{ovBlue}$t$}: N\'eel--VBS anisotropy};
\node[small,text=black] at (4.24,.42) {Local RG flow};

\begin{scope}[text=black]
\draw[->,black,line width=.55pt] (9.96,.85)--(9.96,2.97);
\node[small,anchor=south] at (9.96,2.97) {$\mathrm{Im}\,g$};
\draw[->,black,line width=.55pt] (9.62,1.87)--(16.84,1.87);
\node[small,anchor=north] at (16.38,1.74) {$\mathrm{Re}\,g$};
\draw[black,densely dashed] (13.44,1.02)--(13.44,2.72);
\fill[ovRed] (13.44,2.72) circle(.095);
\fill[ovBlue] (13.44,1.02) circle(.095);
\node[small,anchor=west,text=black] at (13.65,2.72) {$g_*^+$};
\node[small,anchor=west,text=black] at (13.65,1.02) {$g_*^-$};
\foreach \a/\b in {10.35/11.35,11.56/12.18,12.39/12.74,12.98/13.24,13.51/13.77,14.01/14.36,14.57/15.19,15.40/16.40}
  \draw[flow,black] (\a,1.87)--(\b,1.87);
\node[small,text=black] at (13.26,.42) {Slow real RG flow};
\end{scope}
\end{tikzpicture}
\endgroup

\caption{Complementary probes and competing interpretations of the $SO(5)$ DQCP. (a) %The square-lattice $J$ and $Q_2$ projector motifs follow Ref.~\cite{Takahashi2024}; the LLL sphere with central monopole flux $\Phi$ follows Ref.~\cite{Zhou2024}. 
QMC dimensions guide the search near the bootstrap cone~\cite{LiShen2026}; mixed-correlator bootstrap and fuzzy-sphere spectroscopy compare dimensions $\Delta_i$ and OPE coefficients $\lambda_i$. The purple cone, with solid front profiles and dashed rear profiles, schematically follows Fig.~\ref{fig:landscape}(b), with the candidate marked by a star and nearby QMC estimates by a square. Crossing consistency assumes positivity, spectral gaps, and finite numerical resolution. (b) The combined evidence supports a real, unitary multicritical CFT with relevant singlet and tensor directions. Arrows indicate RG flow toward larger length scales. The incoming $u_{\rm irr}$ direction represents a generic symmetry-allowed irrelevant perturbation with $\Delta_{\rm irr}>3$. (c) Complex-conjugate fixed points provide an alternative mechanism for slow real RG flow~\cite{Gorbenko2018}; $g$ is a schematic RG coordinate. %Both scenarios can produce approximate scaling before weak first-order behavior. The comparison does not prove an exact CFT or exclude complex-CFT explanations; the singlet's continuum convergence remains a separate test.
}
\label{fig:overview}
\end{figure*}

